Graph-Based Compensated Wavelet Lifting for Scalable Lossless Coding of Dynamic Medical Data

Lossless compression of dynamic 2D+t and 3D+t medical data is challenging regarding the huge amount of data, the characteristics of the inherent noise, and the high bit depth. Beyond that, a scalable representation is often required in telemedicine applications. Motion Compensated Temporal Filtering works well for lossless compression of medical volume data and additionally provides temporal, spatial, and quality scalability features. To achieve a high quality lowpass subband, which shall be used as a downscaled representative of the original data, graph-based motion compensation was recently introduced to this framework. However, encoding the motion information, which is stored in adjacency matrices, is not well investigated so far. This work focuses on coding these adjacency matrices to make the graph-based motion compensation feasible for data compression. We propose a novel coding scheme based on constructing so-called motion maps. This allows for the first time to compare the performance of graph-based motion compensation to traditional block- and mesh-based approaches. For high quality lowpass subbands our method is able to outperform the block- and mesh-based approaches by increasing the visual quality in terms of PSNR by 0.53dB and 0.28dB for CT data, as well as 1.04dB and 1.90dB for MR data, respectively, while the bit rate is reduced at the same time.

==> Figures/comp_incl8bit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=2 by 2, horizontal sep = 2cm, vertical sep=0.75cm}]

\nextgroupplot[%
width=\figurewidth ,
height=0.6\figurewidth ,
scale only axis,
xmin=42.5,
xmax=53,
xmajorgrids,
ymin=1390,
ymax=2070,
ylabel={File size [kB]},
/pgf/number format/.cd,
use comma,
1000 sep={},
ymajorgrids,
axis background/.style={fill=white},
every axis title/.style={font=\bfseries,below right,at={(0,1)}},
title={CT 12 bit}
]

%jpeg-ls
\addplot [color=black,dotted]
table[row sep=crcr]{%
	42	4339\\
	54	4339\\
};\label{JPEG-LS}

%hevc temporal
\addplot [color=black,solid,mark = triangle]
table[row sep=crcr]{%
	35.5	1746\\
};\label{randomaccess}

% Linie blau: none
\addplot [color=mycolor1,solid,mark = star]
table[row sep=crcr]{%
	43.10	1414.27\\
};\label{none}

\addplot [color=black,dashed]
table[row sep=crcr]{%
	42	1735.50\\
	54	1735.50\\	
};

\addplot [color=mycolor5,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	47.05	1680.48\\
	48.09	1711.70\\
	48.41	1714.30\\
	48.77	1710.95\\
	48.91	1723.44\\
	49.06	1734.66\\
	49.24	1739.60\\
	49.44	1741.93\\
	49.51	1746.93\\
	49.60	1751.10\\
	49.69	1754.60\\
	49.78	1757.25\\
	49.89	1760.34\\
	49.99	1762.56\\
	50.12	1764.22\\
	50.25	1764.17\\	
};

% Linie rot: block
\addplot [color=mycolor2,solid,mark = square]
table[row sep=crcr]{%
	47.49	1660.40\\
	49.72	1820.50\\
	52.52	2000.69\\	
};

% Linie gelb: mesh
\addplot [color=mycolor3,solid,mark = diamond]
table[row sep=crcr]{%	
	48.19	1506.32\\
	49.51	1631.13\\
	49.97	1851.80\\	
};

\nextgroupplot[%
width=\figurewidth ,
height=0.6\figurewidth ,
scale only axis,
xmin=60,
xmax=67,
xmajorgrids,
ymin=290,
ymax=400,
ymajorgrids,
axis background/.style={fill=white},
every axis title/.style={font=\bfseries,below right,at={(0,1)}},
title={MR 12 bit}
]

%jpeg-ls
\addplot [color=black,dotted]
table[row sep=crcr]{%
	42	1013\\
	54	1013\\
};

%hevc temporal
\addplot [color=black,solid,mark = triangle]
table[row sep=crcr]{%
	46.4	52.81\\
};

% Linie blau: none
\addplot [color=mycolor1,solid,mark = star]
table[row sep=crcr]{%
	61.24	325.53\\
};

% Linie schwarz: HEVC
\addplot [color=black,dashed]
table[row sep=crcr]{%
	59	293.4695\\
	68	293.4695\\
};\label{HEVC}

% Linie rot: block
\addplot [color=mycolor2,solid,mark = square]
table[row sep=crcr]{%
	62.44	335.21\\
	63.25	353.36\\
	65.46	393.28\\	
};\label{block}

% Linie gelb: mesh
\addplot [color=mycolor3,solid,mark = diamond]
table[row sep=crcr]{%
	63.06	331.64\\
	63.90	343.76\\
	64.60	375.92\\	
};\label{mesh}

\addplot [color=mycolor5,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	60.35	356.96\\
	60.88	359.91\\
	61.23	361.09\\
	61.60	361.85\\
	61.88	363.43\\
	62.15	364.99\\
	62.46	366.25\\
	62.82	367.30\\
	63.11	367.94\\
	63.42	368.50\\
	63.76	368.64\\
	64.14	368.47\\
	64.58	368.48\\
	65.11	368.26\\
	65.72	367.61\\
	66.50	366.12\\		
};\label{graph_opt2}

\nextgroupplot[%
width=\figurewidth ,
height=0.6\figurewidth ,
scale only axis,
xmin=39,
xmax=48,
xlabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
xmajorgrids,
ymin=600,
ymax=1100,
ylabel={File size [kB]},
/pgf/number format/.cd,
use comma,
1000 sep={},
ymajorgrids,
axis background/.style={fill=white},
every axis title/.style={font=\bfseries,below right,at={(0,1)}},
title={CT 8 bit}
]

% Linie blau: none
\addplot [color=mycolor1,solid,mark = star]
table[row sep=crcr]{%
	39.97	670.7\\
};

%hevc temporal
\addplot [color=black,solid,mark = triangle]
table[row sep=crcr]{%
	26.81	775.8\\
};

%hevc lowdelay
\addplot [color=black,dashed]
table[row sep=crcr]{%
	39	771.3288\\
	54	771.3288\\
};

% block
\addplot [color=mycolor2,solid,mark=square]
table[row sep=crcr]{%
	47.5698070383686	1053.69381305364\\
	44.8936639824684	895.231522207185\\
	42.7591812285028	807.453194205217\\
};

\addplot [color=mycolor3,solid,mark=diamond]
table[row sep=crcr]{%
	45.1746267923912	967.687830647146\\
	44.7468179052128	807.554103100394\\
	43.4787888598344	739.473571296752\\
};

\addplot [color=mycolor5,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	42.359577731537	867.721533587598\\
	43.4443904079546	891.539508489173\\
	43.7839090673826	894.948749692421\\
	44.1603508506294	895.932417261319\\
	44.3086426792841	906.939022514764\\
	44.4699191056542	917.865780327264\\
	44.6621938878937	922.790262057087\\
	44.8745945851856	925.468419352854\\
	44.9595464053385	930.036532664862\\
	45.0477189787685	935.956285371555\\
	45.1488671619491	939.334914800689\\
	45.2521380850864	941.913301242618\\
	45.3620673203094	945.926234928642\\
	45.4766179688994	948.216658464567\\
	45.6130474059797	951.692928764764\\
	45.75937406552	951.960752952756\\
};

\nextgroupplot[%
width=\figurewidth ,
height=0.6\figurewidth ,
scale only axis,
xmin=39,
xmax=47,
xlabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
xmajorgrids,
ymin=235,
ymax=350,
%ylabel={File size [kB]},
/pgf/number format/.cd,
use comma,
1000 sep={},
ymajorgrids,
axis background/.style={fill=white},
every axis title/.style={font=\bfseries,below right,at={(0,1)}},
title={MR 8 bit}
]

% Linie blau: none
\addplot [color=mycolor1,solid,mark = star]
table[row sep=crcr]{%
	41.61	273.9\\
};

%hevc temporal
\addplot [color=black,solid,mark = triangle]
table[row sep=crcr]{%
	30.89	238.7\\
};

%hevc lowdelay
\addplot [color=black,dashed]
table[row sep=crcr]{%
	39	240.0974\\
	54	240.0974\\
};

% block
\addplot [color=mycolor2,solid,mark=square]
table[row sep=crcr]{%
	45.7693731188832	342.426025390625\\
	43.5818705030999	300.690604073661\\
	42.777172685558	285.300606863839\\
};

% mesh
\addplot [color=mycolor3,solid,mark=diamond]
table[row sep=crcr]{%
	44.8972234269165	323.085239955357\\
	44.2202528951324	292.467808314732\\
	43.385526333801	281.766008649554\\
};

% graph
\addplot [color=mycolor5,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	39.3562058262673	306.102678571428\\
	40.2976361154826	309.084368024554\\
	40.821468557077	309.27587890625\\
	41.3712787821973	308.696602957589\\
	41.6707060806271	310.533796037947\\
	41.9723236224988	312.367885044643\\
	42.2819049594506	313.523786272321\\
	42.6444735788536	314.618198939732\\
	42.9493856311803	315.181675502232\\
	43.2753844753759	315.6142578125\\
	43.6412976055917	315.680733816964\\
	44.0388036437216	315.427699497768\\
	44.495870092932	315.614432198661\\
	45.042305879962	315.409109933036\\
	45.7088956443031	314.800223214286\\
	46.6072523417962	313.380057198661\\
};

\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c2r2.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.2em,
draw,
nodes={scale=0.9},
]at([yshift=-4ex,xshift = 0ex]legendpos)
{	
	\node {\ref{HEVC}};  & \node {HEVC-LD~\cite{2016}}; & 
	\node {\ref{none}};  & \node {SBC~\cite{Karlsson1988}}; &
	\node {\ref{block}}; & \node {Block-based MCTF~\cite{lnt2012-40}}; & 
	\node {\ref{mesh}};  & \node {Mesh-based MCTF~\cite{8066388}}; &
	\node {\ref{graph_opt2}}; & \node {Graph-based MCTF}; \\
};

\draw[->] (2,5.25)node[left]{$d:6.25\%$} -- node[right,xshift=2cm]{$100\%$}(6,5.25);	
\draw[->] (2,4.75)node[left]{$s_b/s_g: 8$} -- node[right,xshift=2cm]{$2$}(6,4.75);

\draw[->] (11.25,5.25)node[left]{$d:6.25\%$} -- node[right,xshift=2cm]{$100\%$}(15.25,5.25);	
\draw[->] (11.25,4.75)node[left]{$s_b/s_g: 8$} -- node[right,xshift=2cm]{$2$}(15.25,4.75);

\draw[thick] (4.99,2.76) 	circle (3.8pt);
\draw[thick] (5.17,2.95) 	circle (3.8pt);
\draw[thick] (5.375,2.4) 	circle (3.8pt);

\draw[thick] (14.92,4.08) 	circle (3.8pt);
\draw[thick] (14.025,3.4) circle (3.8pt);
\draw[thick] (16,3) 	circle (3.8pt);

\end{tikzpicture}%

==> Figures/opt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=1 by 2, horizontal sep = 1cm, vertical sep=0.7cm}]

\nextgroupplot[%
width=\figurewidth ,
height=0.5\figurewidth ,
scale only axis,
xmin=46.5,
xmax=50.5,
xmajorgrids,
ymin=30,
ymax=170,
ylabel={File size $\boldsymbol{m_\text{tx}}$ [kB]},
/pgf/number format/.cd,
use comma,
1000 sep={},
ymajorgrids,
axis background/.style={fill=white},
every axis title/.style={font=\bfseries,below right,at={(0,1)}},
title={CT 12 bit},
]

\addplot [color=mycolor4,solid,mark=*,mark options={scale=0.25, fill=mycolor4}]
table[row sep=crcr]{%
47.25	37.15\\
47.85	47.03\\
48.15	56.12\\
48.51	64.96\\
48.63	73.20\\
48.77	82.07\\
48.90	90.31\\
49.04	98.44\\
49.16	105.60\\
49.29	112.59\\
49.42	119.44\\
49.57	126.37\\
49.72	133.09\\
49.88	139.77\\
50.06	146.59\\
50.25	153.11\\
};
\label{reg_lin_yes};

\addplot [color=mycolor4,dashed,mark=*,mark options={scale=0.25, fill=mycolor4}]
table[row sep=crcr]{%
47.05	37.15\\
48.09	47.03\\
48.41	56.12\\
48.77	64.96\\
48.91	73.20\\
49.06	82.07\\
49.24	90.31\\
49.44	98.44\\
49.51	105.60\\
49.60	112.59\\
49.69	119.44\\
49.78	126.37\\
49.89	133.09\\
49.99	139.77\\
50.12	146.59\\
50.25	153.11\\
};
\label{reg_near_yes};

\addplot [color=mycolor4,dotted,mark=*,mark options={scale=0.25, fill=mycolor4}]
table[row sep=crcr]{%
47.25	37.15\\
47.89	47.03\\
48.18	56.12\\
48.50	64.96\\
48.63	73.20\\
48.78	82.07\\
48.93	90.31\\
49.08	98.44\\
49.20	105.60\\
49.33	112.59\\
49.46	119.44\\
49.61	126.37\\
49.75	133.09\\
49.91	139.77\\
50.07	146.59\\
50.25	153.11\\
};
\label{reg_nat_yes};

\nextgroupplot[%
width=\figurewidth ,
height=0.5\figurewidth ,
scale only axis,
xmin=58,
xmax=67,
xlabel={$\text{PSNR}_{\text{LP}_t}$ [dB]},
xmajorgrids,
ymin=8,
ymax=40,
ylabel={File size $\boldsymbol{m_\text{tx}}$ [kB]},
ymajorgrids,
axis background/.style={fill=white},
every axis title/.style={font=\bfseries,below right,at={(0,1)}},
title={MR 12 bit}
]

\addplot [color=mycolor4,solid,mark=*,mark options={scale=0.25, fill=mycolor4}]
table[row sep=crcr]{%
60.07	10.38\\
60.58	12.32\\
60.90	14.17\\
61.24	15.99\\
61.54	17.80\\
61.84	19.63\\
62.18	21.42\\
62.60	23.20\\
62.91	24.87\\
63.21	26.52\\
63.55	28.15\\
63.95	29.79\\
64.42	31.45\\
64.98	33.11\\
65.65	34.77\\
66.50	36.41\\
};

\addplot [color=mycolor4,dashed,mark=*,mark options={scale=0.25, fill=mycolor4}]
table[row sep=crcr]{%
58.80	10.38\\
59.75	12.32\\
60.29	14.17\\
60.84	15.99\\
61.15	17.80\\
61.47	19.63\\
61.79	21.42\\
62.16	23.20\\
62.49	24.86\\
62.84	26.52\\
63.23	28.15\\
63.65	29.79\\
64.15	31.45\\
64.75	33.11\\
65.47	34.77\\
66.50	36.41\\
};

\addplot [color=mycolor4,dotted,mark=*,mark options={scale=0.25, fill=mycolor4}]
table[row sep=crcr]{%
60.35	10.38\\
60.88	12.32\\
61.23	14.17\\
61.60	15.99\\
61.88	17.80\\
62.15	19.63\\
62.46	21.42\\
62.82	23.20\\
63.11	24.86\\
63.42	26.52\\
63.76	28.15\\
64.14	29.79\\
64.58	31.45\\
65.11	33.11\\
65.72	34.77\\
66.50	36.41\\
};


\end{groupplot}

% legend

\path (group c1r1.south west |-current bounding box.south west)--
coordinate(legendpos)
(group c1r2.south east |-current bounding box.south east);
\matrix[
matrix of nodes,
anchor=south,
inner sep=0.1em,
draw,
fill=white,
nodes={scale=0.9},
align=right,
]at([yshift=-4ex,xshift = 0ex]legendpos)
{	

\ref{reg_lin_yes}& Linear &[2pt] & \ref{reg_near_yes}& Nearest neighbor &[2pt] & \ref{reg_nat_yes}& Natural neighbor\\	};

	
\draw[->] (2,4)node[left]{$d:6.25\%$} -- node[right,xshift=2cm]{$100\%$}(6,4);

\end{tikzpicture}%

==> tikzlibrarydsp.tex <==
% -------------------------------------------------------------------------
% This library for block diagrams and signal flow graphs was inspired by
% the library "signalflow" of Dr. Karlheinz Ochs, Ruhr-University of Bochum,
% Germany. Furthermore, some ideas were taken from the library "circuitikz"
% of Massimo A. Redaelli and from the PGF library itself.
%
% Copyright 2012 by Matthias Hotz
%
% This work is licensed under the Creative Commons Attribution 2.5 Generic
% License. To view a copy of this license, visit
%          http://creativecommons.org/licenses/by/2.5/
% or send a letter to Creative Commons, 444 Castro Street, Suite 900,
% Mountain View, California, 94041, USA.
% -------------------------------------------------------------------------

\usetikzlibrary{arrows, calc, positioning, decorations.markings}

% -------------------------------------------------------------------------
% Parameters for the library

\newcommand{\dsplinewidth}{0.25mm}           % Line width for connections
\newcommand{\dspblocklinewidth}{0.3mm}       % Line width for blocks
\newcommand{\dspoperatordiameter}{4mm}       % Diameter for adder, multiplier, mixer
\newcommand{\dspoperatorlabelspacing}{2mm}   % Distance from symbol to label for adder, multiplier, mixer
\newcommand{\dspnoderadius}{1mm}             % Filled and empty node
\newcommand{\dspsquareblocksize}{8mm}        % Size for square blocks, e.g. for delay elements, decimator, expander
\newcommand{\dspfilterwidth}{14mm}           % Width of a filter block

% -------------------------------------------------------------------------
% Define new arrow heads

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfarrowsdeclare{dsparrowmid}{dsparrowmid}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.25pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt}
	\pgfsetmiterjoin
	\pgfsetbuttcap
	\pgfpathmoveto{\pgfpoint{0}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{8\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{0}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

% -------------------------------------------------------------------------
% Define new node shapes

\makeatletter

\pgfkeys{/tikz/dsp/label/.initial=above}

% Generic shape generator for operators, i.e. nodes with a circular
% shape with an additional customizable drawing and a text label
\long\def\dspdeclareoperator#1#2{
	\pgfdeclareshape{#1}
	{
		% Saved anchors, macros and dimensions
		\savedanchor\centerpoint{\pgfpointorigin}
		\savedmacro\label{\def\label{\pgfkeysvalueof{/tikz/dsp/label}}}
	  \saveddimen\radius
	  {
		  \pgfmathsetlength\pgf@xa{\pgfshapeminwidth}
		  \pgfmathsetlength\pgf@ya{\pgfshapeminheight}
	    \ifdim\pgf@xa>\pgf@ya
	      \pgf@x=.5\pgf@xa
	    \else
	      \pgf@x=.5\pgf@ya
	    \fi
	  }
	  
	  % Inherit all anchors from the 'circle'-shape:
	  \inheritanchor[from={circle}]{center}
	  \inheritanchor[from={circle}]{mid}
	  \inheritanchor[from={circle}]{base}
	  \inheritanchor[from={circle}]{north}
	  \inheritanchor[from={circle}]{south}
	  \inheritanchor[from={circle}]{west}
	  \inheritanchor[from={circle}]{east}
	  \inheritanchor[from={circle}]{mid west}
	  \inheritanchor[from={circle}]{mid east}
	  \inheritanchor[from={circle}]{base west}
	  \inheritanchor[from={circle}]{base east}
	  \inheritanchor[from={circle}]{north west}
	  \inheritanchor[from={circle}]{south west}
	  \inheritanchor[from={circle}]{north east}
	  \inheritanchor[from={circle}]{south east}
	  \inheritanchorborder[from={circle}]
	  
	  % Draw circle and embed additional code
	  \backgroundpath
	  {
	    % Draw circle
	    \pgfpathcircle{\centerpoint}{\radius}
	    
	    % Embed additional code
	    % (Note that this code must call e.g. \pgfusepathqstroke
	    #2
	  }
	
		% Define anchor parametrized by the PGF key /tikz/dsp/label
	  \anchor{text}
	  {
			\centerpoint
			%
	    \def\templabelabove{above}
	    \def\templabelbelow{below}
	    \def\templabelleft{left}
	    \def\templabelright{right}
	    \pgfutil@tempdima=\dspoperatorlabelspacing
	    %
	    \ifx\label\templabelabove
				\advance\pgf@x by -0.5\wd\pgfnodeparttextbox
				\advance\pgf@y by \radius
				\advance\pgf@y by \pgfutil@tempdima
	    \fi
	    %
	    \ifx\label\templabelbelow
				\advance\pgf@x by -0.5\wd\pgfnodeparttextbox
				\advance\pgf@y by -\radius
				\advance\pgf@y by -\pgfutil@tempdima
				\advance\pgf@y by -\ht\pgfnodeparttextbox
	    \fi
	    %
	    \ifx\label\templabelleft
				\advance\pgf@x by -\radius
				\advance\pgf@x by -\pgfutil@tempdima
				\advance\pgf@x by -\wd\pgfnodeparttextbox
				\advance\pgf@y by -0.5\ht\pgfnodeparttextbox
				\advance\pgf@y by +0.5\dp\pgfnodeparttextbox
	    \fi
	    %
	    \ifx\label\templabelright
				\advance\pgf@x by \radius
				\advance\pgf@x by \pgfutil@tempdima
				\advance\pgf@y by -0.5\ht\pgfnodeparttextbox
				\advance\pgf@y by +0.5\dp\pgfnodeparttextbox
	    \fi
	  }
	}
}

\dspdeclareoperator{dspshapecircle}{\pgfusepathqstroke}

\dspdeclareoperator{dspshapecirclefull}{\pgfusepathqfillstroke}

\dspdeclareoperator{dspshapeadder}{
	% Coordinate offset for the plus
	\pgfutil@tempdima=\radius
	\pgfutil@tempdima=0.55\pgfutil@tempdima
	
	% Draw plus
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{0pt}{-\pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{0pt}{ \pgfutil@tempdima}}}
	
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{0pt}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{0pt}}}
	
	\pgfusepathqstroke
}

\dspdeclareoperator{dspshapemixer}{
	% Coordinate offset for the cross
	\pgfutil@tempdima=\radius
	\pgfutil@tempdima=0.707106781\pgfutil@tempdima
	
	% Draw cross
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{-\pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{ \pgfutil@tempdima}}}
	
	\pgfmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{-\pgfutil@tempdima}{ \pgfutil@tempdima}}}
	\pgflineto{\pgfpointadd{\centerpoint}{\pgfpoint{ \pgfutil@tempdima}{-\pgfutil@tempdima}}}
	
	\pgfusepathqstroke
}

\makeatother

% -------------------------------------------------------------------------
% Define node styles

\tikzset{dspadder/.style={shape=dspshapeadder,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}
\tikzset{dspmultiplier/.style={shape=dspshapecircle,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}
\tikzset{dspmixer/.style={shape=dspshapemixer,line cap=rect,line join=rect,
	line width=\dspblocklinewidth,minimum size=\dspoperatordiameter}}

\tikzset{dspnodeopen/.style={shape=dspshapecircle,line width=\dsplinewidth,minimum size=\dspnoderadius}}
\tikzset{dspnodefull/.style={shape=dspshapecirclefull,line width=\dsplinewidth,fill,minimum size=\dspnoderadius}}

% The fixed specification of text height and text depth is the somewhat
% unaesthetic workaround to align the text in different node at the same
% baseline. See the PGF/TikZ manual, ch. 5.1.
\tikzset{dspsquare/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
	line cap=round,line join=round,line width=\dsplinewidth,minimum size=\dspsquareblocksize}}
\tikzset{dspfilter/.style={shape=rectangle,draw,align=center,text depth=0.3em,text height=1em,inner sep=0pt,
	line cap=round,line join=round,line width=\dsplinewidth,minimum height=\dspsquareblocksize,minimum width=\dspfilterwidth}}

% -------------------------------------------------------------------------
% Define "signal flow" lines

\tikzset{dspline/.style={line width=\dsplinewidth},line cap=round,line join=round}
\tikzset{dspconn/.style={->,>=dsparrow,line width=\dsplinewidth},line cap=round,line join=round}%line cap=rect,line join=miter}
\tikzset{dspflow/.style={line width=\dsplinewidth,line cap=round,line join=round,
  decoration={markings,mark=at position 0.5 with {\arrow{dsparrowmid}}},postaction={decorate}}}

% -------------------------------------------------------------------------
% Define various utility macros

\newcommand{\downsamplertext}[1]{\raisebox{0.1em}{$\big\downarrow$}#1}
\newcommand{\upsamplertext}[1]{\raisebox{0.1em}{$\big\uparrow$}#1}

